Critical-state effects on microwave losses in type-II superconductors

We discuss the microwave energy losses in superconductors in the critical state. The field-induced variations of the surface resistance are determined, in the framework of the Coffey and Clem model, by taking into account the distribution of the vortex magnetic field inside the sample. It is shown that the effects of the critical state cannot generally be disregarded to account for the experimental data. Results obtained in bulk niobium at low temperatures are quantitatively justified.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

%%Trailer
%%DocumentFonts: Helvetica

